Simulation of Light Antinucleus-Nucleus Interactions

Creations of light anti-nuclei (anti-deuterium, anti-tritium, anti-He3 and anti-He4) are observed by collaborations at the LHC and RHIC accelerators. Some cosmic ray experiments are aimed to find the anti-nuclei in cosmic rays. To support the experimental studies of the anti-nuclei a Monte Carlo simulation of anti-nuclei interactions with matter is implemented in the Geant4 toolkit. The implementation combines practically all known theoretical approaches to the problem of antinucleon-nucleon interactions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

